PDE-Agents: An LLM-Orchestrated Multi-Agent Framework for Automated Finite Element Simulations with Knowledge Graph-Augmented Reasoning

We present PDE-Agents, a multi-agent ecosystem that automates the full lifecycle of partial differential equation (PDE) and finite element method (FEM) simulations through natural-language interaction. Three large language model agents, Simulation, Analytics, and Database, are orchestrated by a LangGraph supervisor and run locally using Qwen3-Coder-Next and Llama 4 Scout on dual NVIDIA RTX PRO 6000 Blackwell GPUs. The model-agnostic architecture is validated across two generations of open-source LLMs. A GraphRAG knowledge base using Neo4j and 768-dimensional vector embeddings provides material properties, failure patterns, and prior run lineage. We report seven contributions: (i) verification and validation showing second-order spatial convergence, O(h^2), for three heat-equation benchmarks; (ii) a 50-task ablation with a frozen knowledge graph comparing KG On, KG Off, and KG Smart, where KG Smart achieves 100% success and the highest output quality, with physics score 0.933 versus 0.853 and material property fidelity (MPF) 0.926 versus 0.796 for KG Off; (iii) a novel-material study using three fictional materials known only to the knowledge graph, where KG Smart reaches MPF = 1.00 versus 0.34 without the graph; (iv) failure analysis tracing KG On's three failures to budget exhaustion and timeout, identifying warm-start injection as the main reliability factor; (v) an adaptive framework selecting retrieval mode per task; (vi) production metrics from 1,369 runs showing 97.8% overall success and 85.4% first-try success; and (vii) a 100-task knowledge-graph growth study showing an 8.8% MPF gain on hard tasks while easy and novel tasks remain at ceiling. All code, models, and evaluation artifacts are openly released. These results show that integration pattern, rather than knowledge content alone, determines whether GraphRAG helps or hinders LLM agents.

==> figs/ablation_bar.tikz <==
% 3-way ablation bar chart — KG On vs KG Off vs KG Smart
% 50 tasks: Easy(12) / Medium(15) / Hard(13) / Novel(10)
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=8pt,
  width=0.95\columnwidth,
  height=0.65\columnwidth,
  ylabel={Success rate (\%)},
  ylabel style={font=\small},
  symbolic x coords={Easy, Medium, Hard, Novel, Overall},
  xtick=data,
  xticklabel style={font=\small},
  tick label style={font=\scriptsize},
  ymin=0, ymax=119,
  ytick={0,20,40,60,80,100},
  enlarge x limits=0.18,
  legend style={font=\scriptsize, at={(0.5,1.04)}, anchor=south,
                fill=white, draw=gray!60, rounded corners=2pt,
                column sep=6pt},
  legend columns=3,
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny},
  grid=major,
  grid style={line width=0.3pt, draw=gray!30},
]

% KG On (mandatory) — blue
\addplot[fill=nodeblue!55, draw=nodeblue!80] coordinates {
  (Easy,    92)
  (Medium,  93)
  (Hard,   100)
  (Novel,   90)
  (Overall, 94)
};
\addlegendentry{KG On}

% KG Off (no KG) — green
\addplot[fill=nodegreen!55, draw=nodegreen!80] coordinates {
  (Easy,   100)
  (Medium, 100)
  (Hard,   100)
  (Novel,  100)
  (Overall,100)
};
\addlegendentry{KG Off}

% KG Smart (warm-start + lazy) — orange
\addplot[fill=nodeorange!55, draw=nodeorange!80] coordinates {
  (Easy,   100)
  (Medium, 100)
  (Hard,   100)
  (Novel,  100)
  (Overall,100)
};
\addlegendentry{KG Smart}

\end{axis}
\end{tikzpicture}


==> figs/architecture.tikz <==
% PDE-Agents — Architecture diagram v4
%
% Routing decisions (all explicit to prevent overlaps):
%
%  warm-start (sim→kg):
%    Manhattan: [xshift=-4mm]sim.south → down to y=6.55 (inter-tier gap)
%    → right to x=5.78 (just left of kg.west) → up into kg.west
%    Departs left-of-centre on sim.south, clear of the sim↔fenics line.
%
%  LLM inference (orch↔llm):
%    Vertical at x=10.25 — gap between KG right-edge (9.2)
%    and Storage left-edge (11.3). Avoids all service nodes.
%    Label placed in the inter-tier gap above the exec box.
%
%  FEniCSx → storage removed from diagram; mentioned in caption instead.
%
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  every node/.style={align=center},
  %─── node styles ──────────────────────────────────────────────────────────
  usrnd/.style={
    draw=orange!60, fill=yellow!18, rounded corners=16pt,
    thick, minimum width=3.6cm, minimum height=0.76cm,
    font=\small\bfseries},
  supnd/.style={
    draw=nodeblue, fill=nodeblue!15, rounded corners=5pt,
    very thick, minimum width=13.4cm, minimum height=0.9cm,
    font=\small\bfseries},
  agentnd/.style 2 args={
    draw=#1!88, fill=#1!10, rounded corners=5pt, thick,
    minimum width=3.4cm, minimum height=1.26cm, font=\small},
  svcnd/.style 2 args={
    draw=#1!78, fill=#1!8, rounded corners=4pt, thick,
    minimum width=3.4cm, minimum height=1.15cm, font=\small},
  storend/.style={
    draw=nodegray!60, fill=nodegray!7, rounded corners=4pt, thick,
    minimum width=3.4cm, minimum height=1.05cm, font=\small},
  llmnd/.style={
    draw=nodeblue!58, fill=nodeblue!7, rounded corners=5pt, very thick,
    minimum width=14.0cm, minimum height=1.05cm, font=\footnotesize},
  %─── background boxes ─────────────────────────────────────────────────────
  lbox/.style={
    draw=#1!42, fill=#1!4, rounded corners=8pt, thick, dashed,
    inner sep=0.42cm},
  %─── arrow styles ─────────────────────────────────────────────────────────
  arr/.style   ={->,    thick,      color=#1},
  biarr/.style ={<->,   thick,      color=#1},
  darr/.style  ={->,    thick, dashed, color=#1},
  kgwarm/.style={->,    very thick, dashed, color=nodered!92},
]

%══════════════════════════════════════════════════════════════════════════════
%  NODES  (columns: x = 2.0 / 7.5 / 13.0)
%══════════════════════════════════════════════════════════════════════════════

\node[usrnd] (user) at (7.5, 12.4)
  {User \quad / \quad Natural Language Task};

\node[supnd] (sup) at (7.5, 10.6)
  {LangGraph Supervisor
   \quad {\normalfont\footnotesize llama4:scout
   \enspace·\enspace router + synthesiser}};

\node[agentnd={nodegreen}{}]  (sim)  at ( 2.0, 8.2)
  {\textbf{Simulation Agent}\\[2pt]
   {\footnotesize qwen3-coder-next}\\
   {\tiny KG Smart warm-start}};

\node[agentnd={nodeorange}{}] (anal) at ( 7.5, 8.2)
  {\textbf{Analytics Agent}\\[2pt]
   {\footnotesize llama4:scout}\\
   {\tiny compare · suggest}};

\node[agentnd={nodeblue}{}]   (dba)  at (13.0, 8.2)
  {\textbf{Database Agent}\\[2pt]
   {\footnotesize qwen3-coder:30b}\\
   {\tiny store · catalog · query}};

\begin{scope}[on background layer]
  \node[lbox=nodeblue, fit=(sup)(sim)(anal)(dba)] (orch) {};
\end{scope}
\node[font=\scriptsize\bfseries, text=nodeblue!68,
      anchor=north west, inner sep=3pt] at (orch.north west)
  {Multi-Agent Orchestration \textrm{(LangGraph)}};

%─── Tier 2 — Execution & Knowledge ──────────────────────────────────────────

\node[svcnd={nodegreen}{}] (fenics) at (2.0, 5.0)
  {\textbf{FEniCSx Runner}\\[2pt]
   {\footnotesize DOLFINx 0.10.0.post2}\\
   {\tiny 2D/3D FEM · Gmsh · PETSc · :8080}};

\node[svcnd={nodered}{}]   (kg)     at (7.5, 5.0)
  {\textbf{Neo4j Knowledge Graph}\\[2pt]
   {\footnotesize GraphRAG + HNSW}\\
   {\tiny Materials · Runs · ReferenceChunks}};

\node[storend]             (storage) at (13.0, 5.0)
  {\textbf{Data Storage}\\[2pt]
   {\footnotesize PostgreSQL \enspace·\enspace MinIO}\\
   {\tiny Metadata · VTK · HDF5}};

\begin{scope}[on background layer]
  \node[lbox=nodegray, fit=(fenics)(kg)(storage)] (exec) {};
\end{scope}
\node[font=\scriptsize\bfseries, text=nodegray!72,
      anchor=north west, inner sep=3pt] at (exec.north west)
  {Execution \& Knowledge Layer};

%─── Tier 3 — LLM Backend ─────────────────────────────────────────────────

\node[llmnd] (ollama) at (7.5, 2.2)
  {\textbf{Ollama} \enspace :11434 \enspace·\enspace
   2× RTX PRO 6000 Blackwell \enspace·\enspace CUDA 13.1
   \enspace·\enspace 196\,GB VRAM\\[3pt]
   {\small
    qwen3-coder-next \enspace$|$\enspace
    llama4:scout \enspace$|$\enspace
    qwen3-coder:30b \enspace$|$\enspace
    nomic-embed-text\;(768-d)}};

\begin{scope}[on background layer]
  \node[draw=nodeblue!40, fill=nodeblue!4, rounded corners=8pt,
        thick, dashed, inner sep=0.30cm, fit=(ollama)] (llmbox) {};
\end{scope}
\node[font=\scriptsize\bfseries, text=nodeblue!62,
      anchor=north west, inner sep=3pt] at (llmbox.north west)
  {LLM Backend};

%══════════════════════════════════════════════════════════════════════════════
%  ARROWS — explicit routes
%══════════════════════════════════════════════════════════════════════════════

%── User ↔ Supervisor  (parallel vertical pair, ±4 mm offset) ────────────────
\draw[arr=black]
  ([xshift= 4mm]user.south) -- ([xshift= 4mm]sup.north)
  node[midway, right=3pt, font=\scriptsize]{task};
\draw[darr=nodegray!75]
  ([xshift=-4mm]sup.north) -- ([xshift=-4mm]user.south)
  node[midway, left=3pt, font=\scriptsize]{response};

%── Supervisor ↔ Agents  (all straight lines) ────────────────────────────────
\draw[biarr=nodegreen!80]
  (sup.south) -- (sim.north)
  node[midway, left=2pt, font=\tiny]{route/result};
\draw[biarr=nodeorange!80]
  (sup.south) -- (anal.north)
  node[midway, right=2pt, font=\tiny]{route/result};
\draw[biarr=nodeblue!80]
  (sup.south) -- (dba.north)
  node[midway, right=2pt, font=\tiny]{route/result};

%── Simulation Agent ↔ FEniCSx  (straight vertical) ─────────────────────────
%  Label at pos=0.15 keeps it high inside the orch box bottom margin,
%  well above the warm-start horizontal line at y=6.55.
\draw[biarr=nodegreen!82]
  (sim.south) -- (fenics.north)
  node[pos=0.15, right=2pt, font=\tiny]{config/result};

%── Simulation Agent → KG  (warm-start)
%   Manhattan route:
%     1. Depart 4 mm left of sim.south (avoids overlapping the sim↔fenics line)
%     2. Drop DOWN through the inter-tier gap to y = 6.55
%     3. Go RIGHT to x = 7.00  (5 mm left of kg.north centre at x=7.5)
%     4. Drop DOWN into kg.north from above
%   This keeps the label in the open horizontal corridor and enters KG
%   from the top, clearly distinct from the Analytics→kg.north arrow (x=7.5).
\coordinate (wsA) at (1.60, 6.55);   % inter-tier gap, below sim[-4mm]
\coordinate (wsB) at (7.00, 6.55);   % horizontal run end — 5 mm left of kg.north
\draw[kgwarm]
  ([xshift=-4mm]sim.south)
  -- (wsA)
  -- (wsB)
  node[pos=0.38, above=2pt, font=\tiny]{warm-start query}
  -- ([xshift=-5mm]kg.north);

%── Analytics Agent → KG  (vertical) ─────────────────────────────────────────
\draw[darr=nodered!72]
  (anal.south) -- (kg.north)
  node[midway, right=2pt, font=\tiny]{KG query};

%── Database Agent → Data Storage  (vertical) ────────────────────────────────
\draw[arr=nodegray!78]
  (dba.south) -- (storage.north)
  node[midway, right=2pt, font=\tiny]{store};

%── Orchestration Layer ↔ LLM Backend
%   Vertical at x = 10.25 — sits in the gap between KG right-edge (9.2)
%   and Storage left-edge (11.3), so no node is crossed.
%   Label placed in the inter-tier gap (y ≈ 6.8) well above all service nodes.
\draw[biarr=nodeblue!70]
  ([xshift=2.75cm]orch.south) -- ([xshift=2.75cm]llmbox.north)
  node[pos=0.07, right=4pt, font=\scriptsize]{LLM inference};

%══════════════════════════════════════════════════════════════════════════════
%  LEGEND  — horizontal bar below the LLM Backend, fully outside all boxes
%══════════════════════════════════════════════════════════════════════════════
\draw[draw=gray!40, fill=white, rounded corners=4pt]
  (1.0, 0.55) rectangle (14.0, -0.82);

\node[font=\scriptsize\bfseries] at (7.5, 0.36) {Legend};

%── Row 1
\draw[biarr=nodegray!72]   (1.4,  0.00) -- (2.3,  0.00);
\node[font=\scriptsize, anchor=west] at (2.45, 0.00) {bidirectional flow};

\draw[arr=nodegray!80]     (5.8,  0.00) -- (6.7,  0.00);
\node[font=\scriptsize, anchor=west] at (6.85, 0.00) {data flow / store};

\draw[darr=nodegray!72]    (10.2, 0.00) -- (11.1, 0.00);
\node[font=\scriptsize, anchor=west] at (11.25,0.00) {async / response};

%── Row 2
\draw[kgwarm]              (1.4, -0.47) -- (2.3, -0.47);
\node[font=\scriptsize, anchor=west] at (2.45,-0.47) {KG warm-start (init)};

\draw[darr=nodered!72]     (5.8, -0.47) -- (6.7, -0.47);
\node[font=\scriptsize, anchor=west] at (6.85,-0.47) {KG query (lazy)};

\end{tikzpicture}


==> figs/convergence.tikz <==
% Spatial convergence plot — actual data from vv_results.json
% x-axis: h decreasing left→right (coarse left, fine right), x dir=reverse
\begin{tikzpicture}
\begin{loglogaxis}[
  width=0.88\columnwidth,
  height=0.64\columnwidth,
  xlabel={Mesh size $h = 1/N$},
  ylabel={$\|e\|_{L^2}$},
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize,
                at={(0.5,-0.22)}, anchor=north,
                fill=white, draw=gray!60,
                rounded corners=2pt, row sep=1pt,
                legend columns=2},
  grid=major,
  grid style={line width=0.4pt, draw=gray!35},
  % coarse mesh (h=1/8) on LEFT, fine mesh (h=1/128) on RIGHT
  xmin=0.006, xmax=0.18,
  x dir=reverse,
  ymin=1e-11, ymax=2e-2,
  xtick={0.125, 0.0625, 0.03125, 0.015625, 0.0078125},
  xticklabels={$\tfrac{1}{8}$, $\tfrac{1}{16}$,
               $\tfrac{1}{32}$, $\tfrac{1}{64}$, $\tfrac{1}{128}$},
]

% ── Case 1: Steady Linear — algebraically exact (~machine precision) ─────────
\addplot[
  color=nodeblue, mark=square*, mark size=2pt, thick, dashed,
] coordinates {
  (0.125000,  4.2162e-11)
  (0.062500,  3.6491e-09)
  (0.031250,  3.8885e-10)
  (0.015625,  1.1012e-09)
  (0.007812,  2.4656e-09)
};
\addlegendentry{Linear ($\sim\!\epsilon_\text{mach}$)}

% ── Case 2: Transient Fourier — rate 2.04 ────────────────────────────────────
\addplot[
  color=nodegreen, mark=*, mark size=2.5pt, thick,
] coordinates {
  (0.125000,  4.3802e-03)
  (0.062500,  9.4806e-04)
  (0.031250,  2.3928e-04)
  (0.015625,  5.9809e-05)
  (0.007812,  1.4961e-05)
};
\addlegendentry{Fourier (rate 2.04)}

% ── Case 3: Steady Poisson — rate 2.00 ───────────────────────────────────────
\addplot[
  color=nodeorange, mark=triangle*, mark size=2.8pt, thick,
] coordinates {
  (0.125000,  1.4264e-03)
  (0.062500,  3.5659e-04)
  (0.031250,  8.9148e-05)
  (0.015625,  2.2287e-05)
  (0.007812,  5.5717e-06)
};
\addlegendentry{Poisson (rate 2.00)}

% ── Reference O(h^2) line — calibrated to pass through Fourier data ───────────
% y = C*h^2,  C chosen so line passes through (0.125, 4.38e-3)
% C = 4.38e-3 / 0.125^2 = 0.2803
\addplot[
  color=black, dashed, thick, domain=0.006:0.18, samples=50,
] {0.2803 * x^2};
\addlegendentry{$\mathcal{O}(h^2)$ reference}

\end{loglogaxis}
\end{tikzpicture}


==> figs/error_magnification.tikz <==
% Error magnification: mean property error (%) vs output error (%)
% for the tasks where output errors are non-negligible
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=12pt,
    width=0.85\columnwidth,
    height=5.5cm,
    ylabel={Relative error (\%)},
    symbolic x coords={G2,G3,C2,P2},
    xtick=data,
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    ylabel style={font=\small},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\footnotesize,
        draw=none,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
    },
    ymin=0,
    ymax=55,
    enlarge x limits=0.25,
    nodes near coords,
    every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
]

% Mean property error (avg of k, rho, cp relative errors)
\addplot[fill=red!60!white] coordinates {
    (G2, 27.2)
    (G3, 49.7)
    (C2, 51.3)
    (P2, 47.5)
};

% Output T_mean relative error
\addplot[fill=blue!60!white] coordinates {
    (G2, 4.1)
    (G3, 0.2)
    (C2, 0.1)
    (P2, 24.4)
};

\legend{Avg.\ property error, $T_\text{mean}$ error}

\end{axis}
\end{tikzpicture}


==> figs/kg_growth.tikz <==
% KG Growth — Paired bar chart: Pass 1 vs Pass 2, MPF + Physics by difficulty
% 100 tasks (2 passes × 50), only tasks succeeding in both passes (n=33 excl. novel)
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=10pt,
  width=1.05\columnwidth,
  height=0.6\columnwidth,
  ylabel={Success-only score},
  ylabel style={font=\small},
  symbolic x coords={Easy, Medium, Hard},
  xtick=data,
  xticklabel style={font=\small},
  tick label style={font=\scriptsize},
  ymin=0.55, ymax=1.14,
  ytick={0.6,0.7,0.8,0.9,1.0},
  enlarge x limits=0.30,
  legend style={font=\scriptsize, at={(0.5,1.04)}, anchor=south,
                fill=white, draw=gray!60, rounded corners=2pt,
                column sep=4pt},
  legend columns=4,
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny, /pgf/number format/.cd, fixed, precision=2},
  grid=major,
  grid style={line width=0.3pt, draw=gray!30},
  clip=false,
]

% MPF Pass 1 — light blue
\addplot[fill=nodeblue!30, draw=nodeblue!60] coordinates {
  (Easy,   1.000)
  (Medium, 0.963)
  (Hard,   0.783)
};
\addlegendentry{MPF P1}

% MPF Pass 2 — dark blue
\addplot[fill=nodeblue!75, draw=nodeblue] coordinates {
  (Easy,   1.000)
  (Medium, 0.963)
  (Hard,   0.870)
};
\addlegendentry{MPF P2}

% Physics Pass 1 — light orange
\addplot[fill=nodeorange!30, draw=nodeorange!60] coordinates {
  (Easy,   0.934)
  (Medium, 0.982)
  (Hard,   0.755)
};
\addlegendentry{Phys P1}

% Physics Pass 2 — dark orange
\addplot[fill=nodeorange!75, draw=nodeorange] coordinates {
  (Easy,   0.934)
  (Medium, 0.982)
  (Hard,   0.799)
};
\addlegendentry{Phys P2}

% Delta annotations above Hard bars
\node[font=\scriptsize\bfseries, nodered!80, anchor=south, align=center]
  at (axis cs:Hard, 1.01) {MPF $+$8.8\%\\Phys $+$5.8\%};

% Sample sizes
\node[below, font=\tiny, gray] at (axis cs:Easy, 0.55) {$n{=}7$};
\node[below, font=\tiny, gray] at (axis cs:Medium, 0.55) {$n{=}15$};
\node[below, font=\tiny, gray] at (axis cs:Hard, 0.55) {$n{=}11$};

\end{axis}
\end{tikzpicture}


==> figs/kg_modes.tikz <==
% Three KG integration modes — clean non-overlapping layout
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  sbox/.style={draw, rounded corners=3pt, minimum width=2.4cm,
               minimum height=0.58cm, thick, align=center,
               font=\scriptsize},
  kgcall/.style={sbox, fill=nodeblue!15, draw=nodeblue!70},
  agentstep/.style={sbox, fill=nodegreen!12, draw=nodegreen!70},
  warmstart/.style={sbox, fill=nodeorange!18, draw=nodeorange!70},
  succeed/.style={sbox, fill=nodegreen!22, draw=nodegreen!80,
                  font=\scriptsize\bfseries},
  failbox/.style={sbox, fill=nodered!12, draw=nodered!70},
  colhead/.style={font=\small\bfseries, align=center},
  arr/.style={->, thick, black!55},
  darr/.style={->, thick, dashed, #1},
  lbl/.style={font=\tiny, text=black!50, align=center},
  ann/.style={font=\tiny, text=black!45, align=left},
]

% Column x-positions — wide enough so nothing crosses columns
\def\colA{0}
\def\colB{5.0}
\def\colC{10.0}

% Row step
\def\rs{1.05}

% ═══════════ HEADERS ═══════════
\node[colhead] at (\colA, 0.5) {(a) KG Off};
\node[lbl, text=black!35] at (\colA, 0.0) {\scriptsize No KG tools};

\node[colhead] at (\colB, 0.5) {(b) KG On};
\node[lbl, text=nodered!60] at (\colB, 0.0) {\scriptsize Mandatory KG-first};

\node[colhead] at (\colC, 0.5) {(c) KG Smart};
\node[lbl, text=nodegreen!60] at (\colC, 0.0) {\scriptsize Warm-start + lazy};

% ═══════════ COLUMN A — KG Off ═══════════
\node[agentstep] (a1) at (\colA, {-1*\rs}) {Parse task};
\node[agentstep] (a2) at (\colA, {-2*\rs}) {Validate config};
\node[agentstep] (a3) at (\colA, {-3*\rs}) {Run simulation};
\node[succeed]   (a4) at (\colA, {-4*\rs}) {Report result};

\draw[arr] (a1) -- (a2);
\draw[arr] (a2) -- (a3);
\draw[arr] (a3) -- (a4);

\node[ann, anchor=west] at ($(a1.east)+(0.1,0)$)
  {LLM guesses\\[-1pt]properties};

\node[lbl] at (\colA, -5.0) {\textit{Fast (14\,s avg.)}};
\node[lbl] at (\colA, -5.35) {\textit{Wrong physics}};
\node[lbl] at (\colA, -5.7) {\textit{MPF\,=\,0.34}};

% ═══════════ COLUMN B — KG On ═══════════
\node[agentstep] (b1) at (\colB, {-1*\rs})  {Parse task};
\node[kgcall]    (b2) at (\colB, {-2*\rs})  {Query KG};
\node[kgcall]    (b3) at (\colB, {-3*\rs})  {Check warnings};
\node[agentstep] (b4) at (\colB, {-4*\rs})  {Validate config};
\node[agentstep] (b5) at (\colB, {-5*\rs})  {Run simulation};
\node[failbox]   (b6) at (\colB, {-6*\rs})  {Retry / timeout};

\draw[arr] (b1) -- (b2);
\draw[arr] (b2) -- (b3);
\draw[arr] (b3) -- (b4);
\draw[arr] (b4) -- (b5);
\draw[arr] (b5) -- (b6);

% Retry loop — stay within column, route left with tight clearance
\coordinate (bloop) at (\colB-1.6, {-4*\rs});
\draw[darr=nodered!60]
  (b6.west) -| (bloop) |- (b2.west);
\node[font=\tiny, text=nodered!55, rotate=90, anchor=south]
  at (\colB-1.7, {-4*\rs}) {retry};

\node[ann, anchor=west] at ($(b2.east)+(0.1,0)$)
  {Required\\[-1pt]every run};

\node[lbl] at (\colB, -7.2) {\textit{Slow (64\,s avg.)}};
\node[lbl] at (\colB, -7.55) {\textit{57\% success}};
\node[lbl] at (\colB, -7.9) {\textit{MPF\,=\,0.43}};

% ═══════════ COLUMN C — KG Smart ═══════════
\node[warmstart] (c0) at (\colC, {-0.4*\rs}) {Warm-start inject};
\node[agentstep] (c1) at (\colC, {-1.5*\rs}) {Parse task};
\node[agentstep] (c2) at (\colC, {-2.5*\rs}) {Validate config};
\node[agentstep] (c3) at (\colC, {-3.5*\rs}) {Run simulation};
\node[succeed]   (c4) at (\colC, {-4.5*\rs}) {Report result};

\draw[arr] (c0) -- (c1);
\draw[arr] (c1) -- (c2);
\draw[arr] (c2) -- (c3);
\draw[arr] (c3) -- (c4);

% Failure path — single right-side loop, no crossing
\node[kgcall] (c5) at (\colC, {-5.8*\rs}) {Query KG};
% Down from Report result to Query KG
\draw[darr=nodeblue!55] (c4) -- (c5);
% Return: right-side loop from Query KG back up to Validate config
\coordinate (cR) at (\colC+2.0, {-5.8*\rs});   % right of KG
\coordinate (cT) at (\colC+2.0, {-2.5*\rs});    % right of Validate
\draw[darr=nodeblue!55] (c5.east) -- (cR) -- (cT) -- (c2.east);
% Label on the right-side vertical segment
\node[font=\tiny, text=nodeblue!50, rotate=-90, anchor=south]
  at (\colC+2.15, {-4.15*\rs}) {retry on failure};

% Annotations — to the left, clear of the right-side loop
\node[ann, anchor=east] at ($(c0.west)+(-0.1,0)$)
  {HNSW top-3\\[-1pt]past runs};
\node[ann, anchor=east] at ($(c1.west)+(-0.1,0)$)
  {Uses injected\\[-1pt]context};

\node[lbl] at (\colC, -7.2) {\textit{Balanced (24\,s avg.)}};
\node[lbl] at (\colC, -7.55) {\textit{100\% success}};
\node[lbl] at (\colC, -7.9) {\textit{MPF\,=\,1.00}};

% ═══════════ SEPARATORS ═══════════
\draw[black!12, thin] (2.5, 0.9) -- (2.5, -8.2);
\draw[black!12, thin] (7.5, 0.9) -- (7.5, -8.2);

\end{tikzpicture}


==> figs/kg_visual.tikz <==
% Knowledge graph visualization — Neo4j-style node-link diagram
% Edges drawn on background layer so they never obscure nodes or labels
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\begin{tikzpicture}[
  font=\scriptsize,
  >=Latex,
  mat/.style={circle, draw=nodeblue!80, fill=nodeblue!15, thick,
              minimum size=1.05cm, align=center, inner sep=1pt,
              font=\scriptsize\bfseries},
  nmat/.style={mat, draw=nodeblue!80, fill=nodeblue!30,
               double, double distance=1pt},
  run/.style={circle, draw=nodegreen!80, fill=nodegreen!12, thick,
              minimum size=0.8cm, align=center, inner sep=1pt,
              font=\tiny},
  issue/.style={diamond, draw=nodeorange!80, fill=nodeorange!12, thick,
                minimum size=0.65cm, align=center, inner sep=1pt,
                font=\tiny, aspect=1.6},
  bc/.style={rounded corners=4pt, draw=nodegray!70, fill=nodegray!10,
             thick, minimum width=1.0cm, minimum height=0.55cm,
             align=center, inner sep=2pt, font=\tiny},
  ref/.style={regular polygon, regular polygon sides=6,
              draw=nodered!70, fill=nodered!10, thick,
              minimum size=0.75cm, align=center, inner sep=1pt,
              font=\tiny},
  tc/.style={rounded corners=6pt, draw=nodeblue!50, fill=nodeblue!6,
             minimum width=0.9cm, minimum height=0.35cm,
             font=\tiny, align=center, inner sep=1pt},
  dedge/.style={->, thick, #1!50},
  sedge/.style={-, dashed, thick, #1!35},
  elbl/.style={font=\tiny\itshape, text=#1!70, fill=white,
               inner sep=1pt, outer sep=0pt},
]

% ═══════════════════════════════════════════════════════════════════════
%  ALL NODES (drawn on main layer — will be on top of edges)
% ═══════════════════════════════════════════════════════════════════════

% Material nodes (top arc)
\node[mat]  (steel)  at (-3.8,  2.8) {Steel\\(C)};
\node[mat]  (ss316)  at (-1.2,  3.6) {SS\\316};
\node[mat]  (al)     at ( 1.3,  3.6) {Al\\6061};
\node[mat]  (cu)     at ( 3.5,  2.8) {Cu};
\node[mat]  (ti)     at ( 5.2,  2.0) {Ti-6\\Al-4V};

% Novel materials (left side, distinctive double border)
\node[nmat] (nov)    at (-5.4,  1.3) {Novi-\\dium};
\node[nmat] (cryo)   at (-5.8, -0.8) {Cryo-\\nite};
\node[nmat] (pyra)   at (-4.8, -2.5) {Pyra-\\thane};

% ThermalClass nodes (small pills at periphery)
\node[tc] (tc_hi)  at ( 5.8, 3.6) {high-k};
\node[tc] (tc_med) at (-2.5, 4.6) {med-k};
\node[tc] (tc_low) at (-6.8, 0.3) {low-k};
\node[tc] (tc_ins) at (-7.2, -1.5) {insulator};

% Run nodes (central cluster)
\node[run] (r1) at (-1.0,  1.2) {R-1\\E1};
\node[run] (r2) at ( 0.8,  1.8) {R-2\\E2};
\node[run] (r3) at ( 2.6,  1.0) {R-3\\M1};
\node[run] (r4) at ( 1.8, -0.5) {R-4\\M2};
\node[run] (r5) at (-0.3, -0.3) {R-5\\H1};
\node[run] (r6) at ( 3.8, -0.6) {R-6\\H4};
\node[run] (r7) at (-2.6, -0.2) {R-7\\G1};
\node[run] (r8) at (-2.0, -1.8) {R-8\\C1};
\node[run] (r9) at ( 0.5, -1.8) {R-9\\P2};

% BCConfig nodes (right side)
\node[bc] (bc_dd) at (5.4,  0.2) {Dirichlet\\+Neumann};
\node[bc] (bc_dr) at (5.8, -1.5) {Dirichlet\\+Robin};
\node[bc] (bc_mr) at (5.0, -2.8) {Mixed\\BCs};

% KnownIssue nodes (bottom)
\node[issue] (i1) at (2.0, -3.5) {CFL\\viol.};
\node[issue] (i2) at (3.8, -3.8) {Stiff\\system};
\node[issue] (i3) at (0.3, -3.5) {BC\\mismatch};

% Reference chunks (bottom left)
\node[ref] (ref1) at (-3.5, -4.3) {Heat\\transfer\\textbook};
\node[ref] (ref2) at (-1.5, -4.0) {CFL\\stability\\guide};
\node[ref] (ref3) at (-5.8, -3.8) {Novidium\\data\\sheet};

% HNSW index annotation
\node[rounded corners=3pt, draw=nodegreen!50, fill=nodegreen!5,
      font=\tiny, inner sep=2pt] at (1.0, 2.8) {768-d HNSW index};

% ═══════════════════════════════════════════════════════════════════════
%  ALL EDGES (drawn on background layer — appear behind nodes)
% ═══════════════════════════════════════════════════════════════════════

\begin{pgfonlayer}{bg}

  % ── Material → ThermalClass (IN_CLASS) ──
  \draw[dedge=nodeblue] (cu)    -- (tc_hi);
  \draw[dedge=nodeblue] (al)    -- (tc_hi);
  \draw[dedge=nodeblue] (steel) -- (tc_med);
  \draw[dedge=nodeblue] (ss316) -- (tc_med);
  \draw[dedge=nodeblue] (nov)   to[bend right=12] (tc_med);
  \draw[dedge=nodeblue] (cryo)  -- (tc_ins);
  \draw[dedge=nodeblue] (ti)    to[bend left=18] (tc_low);
  \draw[dedge=nodeblue] (pyra)  to[bend right=25] (tc_hi);

  % ── Run → Material (USES_MATERIAL) ──
  \draw[dedge=nodeblue] (r1) to[bend left=8] (steel);
  \draw[dedge=nodeblue] (r2) to[bend left=5] (al);
  \draw[dedge=nodeblue] (r3) -- (cu);
  \draw[dedge=nodeblue] (r4) to[bend right=8] (cu);
  \draw[dedge=nodeblue] (r5) to[bend left=12] (steel);
  \draw[dedge=nodeblue] (r6) to[bend right=10] (ti);
  \draw[dedge=nodeblue] (r7) -- (nov);
  \draw[dedge=nodeblue] (r8) -- (cryo);
  \draw[dedge=nodeblue] (r9) to[bend right=15] (pyra);

  % ── SIMILAR_TO edges (dashed, between runs) ──
  \draw[sedge=nodegreen] (r1) -- (r2)
    node[elbl=nodegreen, midway, above, font=\tiny] {0.94};
  \draw[sedge=nodegreen] (r3) -- (r5)
    node[elbl=nodegreen, midway, below, font=\tiny] {0.87};
  \draw[sedge=nodegreen] (r4) -- (r6)
    node[elbl=nodegreen, midway, below, font=\tiny] {0.82};
  \draw[sedge=nodegreen] (r7) -- (r8)
    node[elbl=nodegreen, midway, left, font=\tiny] {0.79};

  % ── Run → BCConfig (HAS_BC) ──
  \draw[dedge=nodegray] (r1) to[bend left=10] (bc_dd);
  \draw[dedge=nodegray] (r2) to[bend left=8] (bc_dd);
  \draw[dedge=nodegray] (r4) -- (bc_dr);
  \draw[dedge=nodegray] (r6) -- (bc_mr);

  % ── Run → KnownIssue (TRIGGERED) ──
  \draw[dedge=nodeorange] (r5) to[bend right=8] (i1);
  \draw[dedge=nodeorange] (r9) -- (i2);
  \draw[dedge=nodeorange] (r8) to[bend left=12] (i3);

  % ── ReferenceChunk → Material (RELATES_TO) ──
  \draw[dedge=nodered] (ref1) to[bend left=12] (steel);
  \draw[dedge=nodered] (ref3) -- (nov);

  % ── ReferenceChunk → Run (CROSS_REFS) ──
  \draw[dedge=nodered] (ref2) to[bend left=10] (r5);
  \draw[dedge=nodered] (ref1) to[bend left=12] (r3);

\end{pgfonlayer}

% ═══════════════════════════════════════════════════════════════════════
%  LEGEND (positioned outside the graph area)
% ═══════════════════════════════════════════════════════════════════════
\begin{scope}[shift={(7.5, -4.5)}, local bounding box=legend]
  \node[font=\tiny\bfseries, anchor=west] at (0, 1.2) {Node types};
  \node[mat, minimum size=0.35cm, font=\tiny]  at (0.2, 0.7) {};
  \node[font=\tiny, anchor=west] at (0.5, 0.7) {Material};
  \node[nmat, minimum size=0.35cm, font=\tiny] at (0.2, 0.25) {};
  \node[font=\tiny, anchor=west] at (0.5, 0.25) {Novel mat.};
  \node[run, minimum size=0.3cm, font=\tiny]   at (0.2,-0.2) {};
  \node[font=\tiny, anchor=west] at (0.5,-0.2) {Run};
  \node[issue, minimum size=0.25cm, font=\tiny] at (0.2,-0.65) {};
  \node[font=\tiny, anchor=west] at (0.5,-0.65) {KnownIssue};
  \node[ref, minimum size=0.3cm, font=\tiny]   at (0.2,-1.1) {};
  \node[font=\tiny, anchor=west] at (0.5,-1.1) {Reference};
  \node[bc, minimum width=0.4cm, minimum height=0.2cm, font=\tiny]
    at (0.2,-1.5) {};
  \node[font=\tiny, anchor=west] at (0.5,-1.5) {BCConfig};
  \node[tc, minimum width=0.4cm, minimum height=0.18cm, font=\tiny]
    at (0.2,-1.9) {};
  \node[font=\tiny, anchor=west] at (0.5,-1.9) {ThermalClass};

  \node[font=\tiny\bfseries, anchor=west] at (0, -2.4) {Edge types};
  \draw[dedge=nodeblue, thick]   (0,-2.8) -- (0.4,-2.8);
  \node[font=\tiny, anchor=west] at (0.5,-2.8) {USES\_MAT.};
  \draw[sedge=nodegreen, thick]  (0,-3.2) -- (0.4,-3.2);
  \node[font=\tiny, anchor=west] at (0.5,-3.2) {SIMILAR\_TO};
  \draw[dedge=nodeorange, thick] (0,-3.6) -- (0.4,-3.6);
  \node[font=\tiny, anchor=west] at (0.5,-3.6) {TRIGGERED};
  \draw[dedge=nodered, thick]    (0,-4.0) -- (0.4,-4.0);
  \node[font=\tiny, anchor=west] at (0.5,-4.0) {CROSS\_REFS};
\end{scope}

\end{tikzpicture}


==> figs/mpf_comparison.tikz <==
% Material Property Fidelity (MPF) comparison across novel materials
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=9pt,
  width=0.95\columnwidth,
  height=0.55\columnwidth,
  ylabel={Material Property Fidelity (MPF)},
  ylabel style={font=\small},
  symbolic x coords={Novidium, Cryonite, Pyrathane, Average},
  xtick=data,
  xticklabel style={font=\small},
  tick label style={font=\scriptsize},
  ymin=0, ymax=1.19,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  enlarge x limits=0.22,
  legend style={font=\scriptsize, at={(0.5,1.04)}, anchor=south,
                fill=white, draw=gray!60, rounded corners=2pt,
                column sep=6pt},
  legend columns=2,
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny, /pgf/number format/fixed,
                           /pgf/number format/precision=2},
  grid=major,
  grid style={line width=0.3pt, draw=gray!30},
]

% KG Off — wrong properties
\addplot[fill=nodegreen!55, draw=nodegreen!80] coordinates {
  (Novidium,  0.52)
  (Cryonite,  0.29)
  (Pyrathane, 0.15)
  (Average,   0.34)
};
\addlegendentry{KG Off}

% KG Smart — correct properties
\addplot[fill=nodeorange!55, draw=nodeorange!80] coordinates {
  (Novidium,  1.00)
  (Cryonite,  1.00)
  (Pyrathane, 1.00)
  (Average,   1.00)
};
\addlegendentry{KG Smart}

\end{axis}
\end{tikzpicture}

